Segue 1: An Unevolved Fossil Galaxy from the Early Universe

We present Magellan/MIKE and Keck/HIRES high-resolution spectra of six red giant stars in the dwarf galaxy Segue 1. Including one additional Segue 1 star observed by Norris et al. (2010), high-resolution spectra have now been obtained for every red giant in Segue 1. Remarkably, three of these seven stars have metallicities below [Fe/H] = -3.5, suggesting that Segue 1 is the least chemically evolved galaxy known. We confirm previous medium-resolution analyses demonstrating that Segue 1 stars span a metallicity range of more than 2 dex, from [Fe/H] = -1.4 to [Fe/H] = -3.8. All of the Segue 1 stars are alpha-enhanced, with [alpha/Fe] ~ 0.5. High alpha-element abundances are typical for metal-poor stars, but in every previously studied galaxy [alpha/Fe] declines for more metal-rich stars, which is typically interpreted as iron enrichment from supernova Ia. The absence of this signature in Segue 1 indicates that it was enriched exclusively by massive stars. Other light element abundance ratios in Segue 1, including carbon-enhancement in the three most metal-poor stars, closely resemble those of metal-poor halo stars. Finally, we classify the most metal-rich star as a CH star given its large overabundances of carbon and s-process elements. The other six stars show remarkably low neutron-capture element abundances of [Sr/H] < -4.9 and [Ba/H] < -4.2, which are comparable to the lowest levels ever detected in halo stars. This suggests minimal neutron-capture enrichment, perhaps limited to a single r-process or weak s-process synthesizing event. Altogether, the chemical abundances of Segue 1 indicate no substantial chemical evolution, supporting the idea that it may be a surviving first galaxy that experienced only one burst of star formation.

==> (inline-0) <==
\begin{deluxetable*}{lllrrrrrrrrrrrrr}
%\rotate                                                                                                        
\tablecolumns{8}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tabletypesize{\tiny}
\tablecaption{\label{Tab:Eqw} Equivalent width measurements of the Segue\,1 stars  (Table will be available electronically)}
\tablehead{
\colhead{El.} & \colhead{$\lambda$} &\colhead{$\chi$} &\colhead{$\log gf$}&
\colhead{EW [m{\AA}]}&\colhead{$\lg\epsilon$ [dex]}&
\colhead{EW [m{\AA}]}&\colhead{$\lg\epsilon$ [dex]}&
\colhead{EW [m{\AA}]}&\colhead{$\lg\epsilon$ [dex]}&
\colhead{EW [m{\AA}]}&\colhead{$\lg\epsilon$ [dex]}&
\colhead{EW [m{\AA}]}&\colhead{$\lg\epsilon$ [dex]}&
\colhead{EW [m{\AA}]}&\colhead{$\lg\epsilon$ [dex]}\\
\colhead{}&\colhead{[{\AA}]}&\colhead{[eV]}&\colhead{[dex]}&
\multicolumn{2}{c}{SDSS\,J100714+160154}&
\multicolumn{2}{c}{SDSS\,J100710+160623}&
\multicolumn{2}{c}{SDSS\,J100702+155055}&
\multicolumn{2}{c}{SDSS\,J100742+160106}&
\multicolumn{2}{c}{SDSS\,J100652+160235}&
\multicolumn{2}{c}{SDSS\,J100639+160008}   \\
}
\startdata
%        &  {\AA}    & eV   &         &  m{\AA} &   dex   & m{\AA}    &   dex   & m{\AA}  &  dex    & m{\AA}  &   dex   &  m{\AA} &  dex    &  m{\AA} &  dex \\
  CH     &4313     &\nodata&\nodata & syn    & \nodata &   syn     &   6.86  &   syn   &   6.19  &   syn   &    5.83 &  syn    & 5.98    &   syn   &  5.45   \\
  CH     &4325     &\nodata&\nodata & syn    &    8.45 &   syn     &   6.96  &   syn   &   6.19  &   syn   &    6.03 &  syn    & 6.08    &   syn   &  5.67   \\
  Na\,I  &5889.950 & 0.00 &   0.108 & 240.13 &    4.67 &    190.82 &    4.26 &  148.77 &    3.86 &  118.78 &    3.59 &   59.86 &    2.71 &   78.14 &    2.79 \\
  Na\,I  &5895.924 & 0.00 &$-$0.194 & 228.99 &    4.90 &    171.68 &    4.36 &  146.43 &    4.13 &  104.38 &    3.63 &   49.00 &    2.80 &   57.83 &    2.69 \\
  Mg\,I  &3829.355 & 2.71 &$-$0.208 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  105.97 &    4.49 & \nodata & \nodata \\
  Mg\,I  &3832.304 & 2.71 &   0.270 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  149.84 &    4.53 &  136.37 &    4.37 \\
  Mg\,I  &3986.753 & 4.35 &$-$1.030 & 136.44 &    6.79 &   \nodata & \nodata &   41.40 &    5.57 &   45.98 &    5.71 & \nodata & \nodata & \nodata & \nodata \\
  Mg\,I  &4057.505 & 4.35 &$-$0.890 & 115.68 &    6.52 &    102.39 &    6.39 &   52.37 &    5.61 &   58.80 &    5.79 & \nodata & \nodata & \nodata & \nodata \\
  Mg\,I  &4167.271 & 4.35 &$-$0.710 & 147.70 &    6.72 &    113.51 &    6.41 &   66.83 &    5.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Mg\,I  &4351.906 & 4.34 &$-$0.525 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   16.32 &    4.66 & \nodata & \nodata \\
  Mg\,I  &4571.096 & 0.00 &$-$5.688 &  97.38 &    6.76 &    107.88 &    6.50 &   73.71 &    5.97 &   60.04 &    5.91 & \nodata & \nodata & \nodata & \nodata \\
  Mg\,I  &4702.990 & 4.33 &$-$0.380 & 164.91 &    6.33 &    138.89 &    6.22 &  101.58 &    5.76 &   90.03 &    5.70 &   19.85 &    4.59 &   19.53 &    4.44 \\
  Mg\,I  &5172.684 & 2.71 &$-$0.450 &\nodata & \nodata &   \nodata & \nodata &  232.36 &    5.62 &  234.66 &    5.74 &  107.33 &    4.58 &   99.91 &    4.31 \\
  Mg\,I  &5183.604 & 2.72 &$-$0.239 &\nodata & \nodata &   \nodata & \nodata &  278.54 &    5.64 &  265.44 &    5.68 &  129.87 &    4.67 &  120.62 &    4.46 \\
  Mg\,I  &5528.405 & 4.34 &$-$0.498 & 134.62 &    6.37 &    136.80 &    6.44 &   98.01 &    5.91 &   75.26 &    5.66 & \nodata & \nodata & \nodata & \nodata \\
  Mg\,I  &5711.090 & 4.34 &$-$1.724 &  43.80 &    6.42 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Al\,I  &3944.006 & 0.00 &$-$0.620 & syn    &    4.32 &   syn     &\nodata  &   syn   &    3.23 &   syn   &    3.25 &  syn    & 2.25    &   syn   &  1.87   \\
  Al\,I  &3961.520 & 0.01 &$-$0.340 & 247.13 &    4.40 &    174.31 &    3.88 &  125.58 &    3.35 &  127.09 &    3.50 & \nodata & \nodata &   60.39 &    2.08 \\
  Si\,I  &3905.523 & 1.91 &$-$1.092 & syn    & \nodata &   \nodata & \nodata &   syn   &    5.50 & \nodata & \nodata &  syn    &   4.31  &  syn    &   3.73 \\
  Si\,I  &4102.936 & 1.91 &$-$3.140 & 105.50 &    6.48 &  113.95   &  6.37   &   77.71 &    5.70 &  74.36  &    5.74 & \nodata & \nodata & \nodata & \nodata\\
  Ca\,I  &4226.730 & 0.00 &   0.244 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &  265.88 &    4.37 &  107.11 &    3.12 &  117.44 &    3.10 \\
  Ca\,I  &4283.010 & 1.89 &$-$0.224 &\nodata & \nodata &    111.60 &    5.25 &   72.35 &    4.42 &   60.08 &    4.31 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &4318.650 & 1.89 &$-$0.210 & 107.79 &    5.26 &    114.04 &    5.28 &   77.30 &    4.51 &   68.49 &    4.48 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &4425.440 & 1.88 &$-$0.358 & 119.08 &    5.42 &     93.72 &    4.93 &   63.37 &    4.35 &   66.32 &    4.54 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &4434.960 & 1.89 &$-$0.010 & 151.22 &    5.42 &    128.04 &    5.17 &   87.98 &    4.48 &   80.80 &    4.50 &   21.10 &    3.41 & \nodata & \nodata \\
  Ca\,I  &4435.690 & 1.89 &$-$0.519 & 114.08 &    5.53 &    119.19 &    5.56 &   56.50 &    4.40 &   49.81 &    4.39 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &4454.780 & 1.90 &   0.260 &\nodata & \nodata &    122.48 &    4.83 &   95.19 &    4.35 &   84.41 &    4.32 &   30.80 &    3.38 &   32.67 &    3.21 \\
  Ca\,I  &4455.890 & 1.90 &$-$0.530 & 107.68 &    5.46 &     85.79 &    4.96 &   56.50 &    4.42 &   48.44 &    4.38 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5262.244 & 2.52 &$-$0.471 &  69.05 &    5.44 &     82.30 &    5.53 &   37.75 &    4.69 &   30.01 &    4.60 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5265.556 & 2.52 &$-$0.260 &  87.74 &    5.58 &     92.17 &    5.53 &   51.83 &    4.74 &   34.25 &    4.48 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5349.465 & 2.71 &$-$0.310 &  66.48 &    5.40 &     54.69 &    5.01 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5581.971 & 2.52 &$-$0.555 &  57.28 &    5.30 &     56.77 &    5.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5588.760 & 2.52 &   0.210 &  90.42 &    5.15 &    113.00 &    5.45 &   76.34 &    4.72 &   55.30 &    4.44 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5590.120 & 2.52 &$-$0.571 &\nodata & \nodata &     61.09 &    5.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5594.468 & 2.52 &   0.097 & 101.48 &    5.46 &    103.69 &    5.38 &   61.23 &    4.55 &   55.69 &    4.56 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5598.487 & 2.52 &$-$0.087 &  98.27 &    5.60 &   \nodata & \nodata & \nodata & \nodata &   44.09 &    4.51 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5601.285 & 2.53 &$-$0.523 &  70.54 &    5.52 &     83.71 &    5.61 & \nodata & \nodata &   23.51 &    4.50 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &5857.450 & 2.93 &   0.230 &  74.60 &    5.22 &    104.57 &    5.66 &   46.62 &    4.59 &   37.19 &    4.49 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6102.720 & 1.88 &$-$0.790 &  89.77 &    5.33 &     97.94 &    5.32 &   61.91 &    4.71 &   43.81 &    4.49 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6122.220 & 1.89 &$-$0.315 & 122.40 &    5.30 &    128.35 &    5.32 &   75.06 &    4.48 &   62.66 &    4.39 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6162.170 & 1.90 &$-$0.089 & 127.87 &    5.14 &    137.20 &    5.21 &   97.77 &    4.65 &   87.03 &    4.63 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6169.055 & 2.52 &$-$0.797 &  50.03 &    5.35 &     58.09 &    5.32 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6169.559 & 2.53 &$-$0.478 &  68.77 &    5.36 &     71.70 &    5.27 &   32.35 &    4.58 &   21.25 &    4.39 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6439.070 & 2.52 &   0.470 & 106.71 &    5.14 &    106.07 &    5.01 &   77.16 &    4.46 &   62.95 &    4.32 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6449.810 & 2.52 &$-$0.502 &  59.62 &    5.26 &     46.06 &    4.81 &   21.45 &    4.34 &   29.90 &    4.61 & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6499.649 & 2.52 &$-$0.818 &  49.14 &    5.39 &     55.81 &    5.31 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ca\,I  &6717.685 & 2.71 &$-$0.524 &  53.55 &    5.32 &     61.51 &    5.31 &   28.48 &    4.73 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Sc\,II  &4246.820 & 0.32 &   0.240 &  syn   &    1.53 &    syn    &   1.48  &  syn    &    0.86 &    syn  &    1.11 &   syn   & $-$0.10 &   syn   & $-$0.78 \\
 Sc\,II  &4314.083 & 0.62 &$-$0.100 &\nodata & \nodata &    syn    &   1.88  &  syn    &    0.80 &    syn  &    1.05 &   syn   & \nodata &   syn   & $-$0.53 \\
 Sc\,II  &4324.998 & 0.59 &$-$0.440 &\nodata & \nodata &    syn    &   1.68  &  syn    &    1.00 &    syn  &    1.10 & \nodata & \nodata & \nodata & \nodata \\
 Sc\,II  &4400.389 & 0.61 &$-$0.540 &\nodata & \nodata &    syn    &   1.48  &  syn    &    1.00 &    syn  & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Sc\,II  &4415.544 & 0.59 &$-$0.670 &  syn   &    1.73 &    syn    &   1.48  &  syn    &    1.00 &    syn  &    1.10 & \nodata & \nodata & \nodata & \nodata \\
 Sc\,II  &5031.010 & 1.36 &$-$0.400 &\nodata & \nodata &    syn    &   1.58  & \nodata & \nodata &    syn  &    0.90 & \nodata & \nodata & \nodata & \nodata \\
 Sc\,II  &5526.785 & 1.77 &   0.020 &\nodata & \nodata &    syn    &   1.68  & \nodata & \nodata &    syn  & \nodata & \nodata & \nodata & \nodata & \nodata \\ \\
 Sc\,II  &5657.907 & 1.51 &$-$0.600 &\nodata & \nodata &     no    &      no & \nodata & \nodata &   22.67 &    1.13 & \nodata & \nodata & \nodata & \nodata\\
  Ti\,I  &3904.784 & 0.90 &   0.030 &\nodata & \nodata &     68.23 &    3.61 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &3989.760 & 0.02 &$-$0.062 & 102.63 &    3.89 &    109.57 &    3.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &3998.640 & 0.05 &   0.010 & 101.96 &    3.83 &    109.54 &    3.65 & \nodata & \nodata &   70.31 &    2.99 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4008.928 & 0.02 &$-$1.016 &  61.76 &    3.92 &     74.65 &    3.78 &   32.19 &    3.03 & \nodata & \nodata & \nodata & \nodata &   43.55 &    3.29 \\
  Ti\,I  &4512.730 & 0.84 &$-$0.424 &  47.02 &    3.85 &     59.00 &    3.71 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4518.020 & 0.83 &$-$0.269 &  52.39 &    3.80 &     54.06 &    3.46 &   29.94 &    3.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4533.249 & 0.85 &   0.532 &  85.93 &    3.70 &    105.24 &    3.79 &   70.33 &    3.07 &   47.64 &    2.79 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4534.780 & 0.84 &   0.336 &  79.03 &    3.74 &     80.82 &    3.42 &   56.97 &    3.00 &   48.81 &    2.99 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4535.567 & 0.83 &   0.120 &  83.43 &    4.06 &     90.71 &    3.87 & \nodata & \nodata &   40.54 &    3.03 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4544.687 & 0.82 &$-$0.520 &  40.86 &    3.81 &     59.84 &    3.81 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4548.760 & 0.83 &$-$0.298 &  49.36 &    3.77 &     48.53 &    3.38 &   19.71 &    2.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4555.490 & 0.85 &$-$0.432 &  42.51 &    3.79 &     49.78 &    3.55 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4656.470 & 0.00 &$-$1.289 &  42.17 &    3.72 &     54.33 &    3.52 &   20.98 &    2.98 &   15.89 &    2.94 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4681.910 & 0.05 &$-$1.015 &  62.23 &    3.87 &     78.86 &    3.79 &   25.48 &    2.86 &   24.60 &    2.96 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4840.870 & 0.90 &$-$0.453 &  46.99 &    3.93 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4981.730 & 0.84 &   0.560 &  95.98 &    3.82 &     97.31 &    3.51 & \nodata & \nodata &   58.55 &    2.94 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4991.070 & 0.84 &   0.436 &  88.90 &    3.80 &    105.73 &    3.81 &   59.80 &    2.92 &   44.68 &    2.79 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &4999.500 & 0.83 &   0.306 &\nodata & \nodata &     80.76 &    3.39 &   39.26 &    2.67 &   42.58 &    2.86 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5007.206 & 0.82 &   0.168 &  90.09 &    4.07 &     92.76 &    3.78 & \nodata & \nodata &   44.71 &    3.03 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5014.187 & 0.00 &$-$1.220 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &   24.03 &    3.08 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5016.160 & 0.85 &$-$0.518 &  41.37 &    3.83 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5020.024 & 0.84 &$-$0.358 &\nodata & \nodata &     55.91 &    3.55 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5024.843 & 0.82 &$-$0.546 &  42.79 &    3.85 &     61.21 &    3.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5035.902 & 1.46 &   0.260 &  47.72 &    3.82 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5036.463 & 1.44 &   0.186 &  41.33 &    3.75 &     52.30 &    3.62 & \nodata & \nodata &   16.38 &    3.04 & \nodata & \nodata &   35.98 &    3.43 \\
  Ti\,I  &5064.650 & 0.05 &$-$0.935 &  76.00 &    4.06 &     75.50 &    3.61 & \nodata & \nodata &   36.54 &    3.13 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5173.740 & 0.00 &$-$1.062 &  59.17 &    3.78 &     86.44 &    3.89 &   30.83 &    2.94 &   19.79 &    2.81 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5192.970 & 0.02 &$-$0.950 &  73.36 &    3.97 &     81.31 &    3.69 & \nodata & \nodata &   27.00 &    2.90 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &5210.390 & 0.05 &$-$0.828 &  61.95 &    3.65 &     85.43 &    3.69 &   34.31 &    2.84 &   30.52 &    2.89 & \nodata & \nodata & \nodata & \nodata \\
  Ti\,I  &6258.099 & 1.44 &$-$0.299 &\nodata & \nodata &     31.39 &    3.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &3759.291 & 0.61 &   0.280 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   92.63 &    2.03 & \nodata & \nodata \\
 Ti\,II  &3761.320 & 0.57 &   0.180 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   96.40 &    1.69 \\
 Ti\,II  &3913.461 & 1.12 &$-$0.420 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   53.18 &    2.08 & \nodata & \nodata \\
 Ti\,II  &4012.396 & 0.57 &$-$1.750 &\nodata & \nodata &     99.51 &    3.50 &  102.96 &    3.33 &   92.63 &    3.33 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4025.120 & 0.61 &$-$1.980 &\nodata & \nodata &   \nodata & \nodata &   67.20 &    2.78 &   72.83 &    3.08 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4028.338 & 1.89 &$-$0.960 &\nodata & \nodata &     87.46 &    3.90 & \nodata & \nodata &   55.52 &    3.07 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4053.829 & 1.89 &$-$1.210 &\nodata & \nodata &     64.71 &    3.59 &   31.99 &    2.79 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4161.527 & 1.08 &$-$2.160 &\nodata & \nodata &     71.93 &    3.78 &   45.36 &    3.08 &   31.37 &    2.88 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4163.634 & 2.59 &$-$0.400 &\nodata & \nodata &     76.43 &    3.83 &   37.31 &    2.84 &   38.57 &    2.92 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4184.309 & 1.08 &$-$2.510 &\nodata & \nodata &     53.59 &    3.74 &   17.39 &    2.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4290.219 & 1.16 &$-$0.930 &\nodata & \nodata &   \nodata & \nodata &   81.75 &    2.62 & \nodata & \nodata &   22.75 &    1.87 &   36.38 &    1.75 \\
 Ti\,II  &4300.049 & 1.18 &$-$0.490 &\nodata & \nodata &   \nodata & \nodata &   99.77 &    2.61 &  106.40 &    3.03 &   32.77 &    1.70 &   33.31 &    1.27 \\
 Ti\,II  &4330.723 & 1.18 &$-$2.060 &\nodata & \nodata &     59.75 &    3.51 &   42.78 &    3.03 &   34.74 &    2.95 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4337.914 & 1.08 &$-$0.960 &\nodata & \nodata &    118.61 &    3.65 &  100.02 &    2.96 &   87.36 &    2.89 &   30.40 &    2.00 &   26.92 &    1.48 \\
 Ti\,II  &4394.059 & 1.22 &$-$1.780 &  79.52 &    4.14 &     68.83 &    3.46 &   56.16 &    3.02 &   57.51 &    3.15 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4395.031 & 1.08 &$-$0.540 &\nodata & \nodata &    157.38 &    3.90 &  116.08 &    2.90 &  109.17 &    3.01 &   48.62 &    1.99 &   39.29 &    1.32 \\
 Ti\,II  &4395.839 & 1.24 &$-$1.930 &\nodata & \nodata &     68.99 &    3.63 &   41.16 &    2.93 &   34.56 &    2.88 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4398.292 & 1.21 &$-$2.650 &\nodata & \nodata &     34.36 &    3.63 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4399.765 & 1.24 &$-$1.190 &\nodata & \nodata &    103.14 &    3.69 &   85.98 &    3.04 &   74.99 &    2.98 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4409.520 & 1.23 &$-$2.370 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &   24.51 &    3.08 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4417.714 & 1.17 &$-$1.190 & 101.77 &    4.00 &    105.55 &    3.67 &   92.26 &    3.10 &   72.12 &    2.83 &   18.36 &    2.01 &   28.42 &    1.84 \\
 Ti\,II  &4418.331 & 1.24 &$-$1.970 &  66.80 &    4.07 &     65.59 &    3.60 &   48.54 &    3.10 &   37.07 &    2.97 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4441.731 & 1.18 &$-$2.410 &\nodata & \nodata &     54.94 &    3.75 & \nodata & \nodata &   25.31 &    3.08 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4443.801 & 1.08 &$-$0.720 & 138.83 &    4.12 &    144.64 &    3.88 &  116.09 &    3.07 &   97.71 &    2.90 &   46.44 &    2.12 &   42.35 &    1.56 \\
 Ti\,II  &4444.554 & 1.12 &$-$2.240 &  62.73 &    4.13 &     50.69 &    3.44 &   34.72 &    2.99 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4450.482 & 1.08 &$-$1.520 &  94.36 &    4.06 &    101.14 &    3.78 &   70.76 &    2.87 &   70.00 &    3.01 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4464.448 & 1.16 &$-$1.810 &  76.65 &    4.04 &     75.51 &    3.56 &   53.57 &    2.93 &   36.71 &    2.71 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4468.517 & 1.13 &$-$0.600 & 140.43 &    4.08 &    132.57 &    3.59 &  118.45 &    3.05 &  102.45 &    2.95 &   35.93 &    1.81 &   39.95 &    1.45 \\
 Ti\,II  &4470.853 & 1.17 &$-$2.020 &  62.66 &    3.96 &     60.56 &    3.47 &   34.97 &    2.82 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4493.522 & 1.08 &$-$3.020 &  17.24 &    3.89 &     31.74 &    3.79 &   19.53 &    3.38 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4501.270 & 1.12 &$-$0.770 & 121.10 &    3.91 &    126.62 &    3.63 &  105.13 &    2.90 &  102.61 &    3.10 &   38.17 &    2.02 &   44.97 &    1.71 \\
 Ti\,II  &4529.480 & 1.57 &$-$2.030 &  52.93 &    4.20 &   \nodata & \nodata &   42.44 &    3.41 &   28.21 &    3.20 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4533.960 & 1.24 &$-$0.530 & 118.92 &    3.75 &    132.00 &    3.62 &  101.61 &    2.71 &   98.07 &    2.88 &   29.49 &    1.71 &   33.73 &    1.37 \\
 Ti\,II  &4563.770 & 1.22 &$-$0.960 & 106.09 &    3.89 &    116.59 &    3.71 &   91.91 &    2.90 &   96.15 &    3.23 &   27.76 &    2.08 &   29.56 &    1.68 \\
 Ti\,II  &4571.971 & 1.57 &$-$0.320 & 126.94 &    4.02 &    134.58 &    3.83 &  107.96 &    3.02 &   90.75 &    2.85 & \nodata & \nodata &   29.76 &    1.44 \\
 Ti\,II  &4583.409 & 1.16 &$-$2.920 &  25.99 &    4.11 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4589.915 & 1.24 &$-$1.790 &  75.38 &    4.06 &   \nodata & \nodata &   78.44 &    3.45 &   56.36 &    3.15 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4657.200 & 1.24 &$-$2.240 &  45.09 &    3.89 &     45.57 &    3.46 & \nodata & \nodata &   19.95 &    2.83 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4708.662 & 1.24 &$-$2.340 &  49.35 &    4.08 &     40.76 &    3.47 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4779.979 & 2.05 &$-$1.370 &  51.52 &    4.01 &     63.27 &    3.85 &   25.93 &    2.95 &   29.99 &    3.08 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4798.532 & 1.08 &$-$2.680 &  35.82 &    3.98 &     35.27 &    3.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4805.089 & 2.06 &$-$1.100 &  63.52 &    3.98 &     54.73 &    3.41 &   34.45 &    2.87 &   36.41 &    2.96 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &4865.610 & 1.12 &$-$2.810 &\nodata & \nodata &     31.27 &    3.60 & \nodata & \nodata &   16.79 &    3.17 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5129.156 & 1.89 &$-$1.240 &\nodata & \nodata &     84.29 &    3.96 &   31.33 &    2.74 &   41.41 &    3.00 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5185.902 & 1.89 &$-$1.490 &  59.99 &    4.11 &     57.40 &    3.65 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5188.687 & 1.58 &$-$1.050 &  87.78 &    3.90 &   \nodata & \nodata &   88.01 &    3.24 &   66.03 &    2.95 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5226.538 & 1.57 &$-$1.260 &  75.88 &    3.85 &     81.26 &    3.53 & \nodata & \nodata &   55.35 &    2.92 & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5336.786 & 1.58 &$-$1.590 &  68.42 &    4.03 &     82.25 &    3.89 &   70.78 &    3.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5381.021 & 1.57 &$-$1.920 &  47.03 &    3.94 &     48.03 &    3.53 &   23.82 &    2.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Ti\,II  &5418.768 & 1.58 &$-$2.000 &  48.22 &    4.05 &     43.56 &    3.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   V\,I  &4379.230 & 0.30 &   0.550 &\nodata & \nodata &     87.61 &    2.78 &   22.01 &    1.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
   V\,I  &4786.499 & 2.07 &   0.110 &  37.66 &    4.42 &     34.37 &    4.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  V\,II  &3951.960 & 1.48 &$-$0.784 &  79.75 &    3.42 &   \nodata & \nodata &   53.94 &    2.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  V\,II  &4005.710 & 1.82 &$-$0.522 &  77.40 &    3.46 &     89.08 &    3.35 &   56.16 &    2.38 &   47.63 &    2.30 & \nodata & \nodata & \nodata & \nodata \\
  V\,II  &4023.378 & 1.80 &$-$0.689 &\nodata & \nodata &   \nodata & \nodata &   47.17 &    2.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  V\,II  &4035.622 & 1.79 &$-$0.767 &\nodata & \nodata &    108.39 &    4.05 & \nodata & \nodata &   34.28 &    2.24 & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &3578.680 & 0.00 &   0.420 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   50.55 &    1.72 & \nodata & \nodata \\
  Cr\,I  &4254.332 & 0.00 &$-$0.114 &\nodata & \nodata &   \nodata & \nodata &  118.62 &    3.08 &  109.66 &    3.21 & \nodata & \nodata &   34.99 &    1.34 \\
  Cr\,I  &4274.800 & 0.00 &$-$0.220 &\nodata & \nodata &   \nodata & \nodata &  114.47 &    3.10 &   85.40 &    2.72 & \nodata & \nodata &   28.73 &    1.31 \\
  Cr\,I  &4289.720 & 0.00 &$-$0.370 &\nodata & \nodata &   \nodata & \nodata &  101.27 &    2.95 &   88.82 &    2.95 & \nodata & \nodata &   38.27 &    1.67 \\
  Cr\,I  &4337.566 & 0.97 &$-$1.112 &\nodata & \nodata &     68.98 &    3.99 &   18.73 &    3.02 &   20.12 &    3.16 & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4545.950 & 0.94 &$-$1.370 &  43.62 &    4.04 &     48.12 &    3.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4580.056 & 0.94 &$-$1.650 &  37.18 &    4.19 &     53.43 &    4.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4600.752 & 1.00 &$-$1.260 &  40.25 &    3.92 &     48.48 &    3.72 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4616.137 & 0.98 &$-$1.190 &  73.63 &    4.51 &     61.65 &    3.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4626.188 & 0.97 &$-$1.320 &  41.73 &    3.98 &     47.50 &    3.72 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4646.150 & 1.03 &$-$0.740 &  70.51 &    4.04 &     66.24 &    3.59 &   32.33 &    3.02 &   19.61 &    2.82 & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4651.280 & 0.98 &$-$1.460 &  42.31 &    4.14 &     49.78 &    3.92 &   14.58 &    3.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &4652.158 & 1.00 &$-$1.030 &  76.38 &    4.43 &     67.64 &    3.87 & \nodata & \nodata &   13.66 &    2.89 & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5206.040 & 0.94 &   0.020 & 150.66 &    4.46 &    113.53 &    3.68 &   85.49 &    3.15 &   75.66 &    3.17 & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5208.419 & 0.94 &   0.160 &\nodata & \nodata &   \nodata & \nodata &   85.00 &    3.00 &   71.51 &    2.93 & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5247.564 & 0.96 &$-$1.640 &  32.94 &    4.08 &     49.56 &    4.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5296.690 & 0.98 &$-$1.360 &  46.99 &    4.09 &     48.81 &    3.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5298.280 & 0.98 &$-$1.140 &  80.13 &    4.53 &     77.72 &    4.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5300.740 & 0.98 &$-$2.000 &  25.80 &    4.30 &     24.27 &    3.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5345.800 & 1.00 &$-$0.950 &  80.37 &    4.36 &     74.07 &    3.88 &   39.25 &    3.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5348.310 & 1.00 &$-$1.210 &  50.11 &    4.02 &     46.76 &    3.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Cr\,I  &5409.770 & 1.03 &$-$0.670 &  84.96 &    4.20 &     77.50 &    3.70 &   43.46 &    3.12 &   24.04 &    2.83 & \nodata & \nodata & \nodata & \nodata \\
 Cr\,II  &4558.594 & 4.07 &$-$0.656 &  56.28 &    4.66 &     27.57 &    3.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Cr\,II  &4588.142 & 4.07 &$-$0.826 &  50.22 &    4.70 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\

  Mn\,I  &4030.753 & 0.00 &$-$0.480 & syn    & \nodata &    syn    & \nodata &   syn   &    2.46 &   syn   &    2.66 &  syn    & $<$1.50 &   syn   &    1.05 \\
  Mn\,I  &4033.062 & 0.00 &$-$0.618 & syn    &    3.11 &    syn    &    3.00 &   syn   &    2.20 &   syn   &    2.60 &  syn    & \nodata & \nodata & \nodata \\
  Mn\,I  &4034.483 & 0.00 &$-$0.811 &\nodata & \nodata &    syn    &    3.36 &   syn   &    2.46 &   syn   &    2.60 &  syn    & \nodata & \nodata & \nodata \\
  Mn\,I  &4041.357 & 2.11 &   0.285 &  syn   &    3.71 &    syn    &    3.46 &   syn   &    2.80 & \nodata & \nodata &  syn    & \nodata &  syn    &    1.15 \\
  Mn\,I  &4754.048 & 2.28 &$-$0.086 &  syn   &    3.61 &    syn    &    3.26 &   syn   &    2.70 & \nodata & \nodata &  syn    & \nodata & \nodata & \nodata \\
  Mn\,I  &4783.432 & 2.30 &   0.042 &  syn   &    3.61 &    syn    &    3.26 &   syn   &    2.60 & \nodata & \nodata &  syn    & \nodata & \nodata & \nodata \\
  Mn\,I  &4823.528 & 2.32 &   0.144 &  syn   &    3.51 &    syn    &    3.26 &   syn   &    2.50 &    syn  &    2.60 &  syn    & \nodata & \nodata & \nodata \\ \\

  Fe\,I  &3618.768 & 0.99 &$-$0.003 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  100.28 &    4.09 & \nodata & \nodata \\
  Fe\,I  &3743.362 & 0.99 &$-$0.790 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   68.77 &    4.01 & \nodata & \nodata \\
  Fe\,I  &3758.233 & 0.96 &$-$0.005 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  102.29 &    3.99 & \nodata & \nodata \\
  Fe\,I  &3763.789 & 0.99 &$-$0.221 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   74.85 &    3.61 &   90.11 &    3.66 \\
  Fe\,I  &3787.880 & 1.01 &$-$0.838 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   70.72 &    4.13 &   65.94 &    3.56 \\
  Fe\,I  &3815.840 & 1.48 &   0.237 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   70.49 &    3.51 & \nodata & \nodata \\
  Fe\,I  &3820.425 & 0.86 &   0.157 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  109.56 &    3.83 & \nodata & \nodata \\
  Fe\,I  &3824.444 & 0.00 &$-$1.360 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   89.93 &    4.12 & \nodata & \nodata \\
  Fe\,I  &3825.881 & 0.91 &$-$0.024 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   88.53 &    3.67 & \nodata & \nodata \\
  Fe\,I  &3827.823 & 1.56 &   0.094 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   80.83 &    4.00 &   89.06 &    3.90 \\
  Fe\,I  &3840.438 & 0.99 &$-$0.497 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   83.00 &    3.71 \\
  Fe\,I  &3849.967 & 1.01 &$-$0.863 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   65.02 &    3.97 &   70.51 &    3.71 \\
  Fe\,I  &3856.372 & 0.05 &$-$1.280 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   75.70 &    3.71 & \nodata & \nodata \\
  Fe\,I  &3859.911 & 0.00 &$-$0.710 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   98.71 &    3.65 &  123.92 &    3.76 \\
  Fe\,I  &3865.523 & 1.01 &$-$0.950 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   60.87 &    3.94 & \nodata & \nodata \\
  Fe\,I  &3878.018 & 0.96 &$-$0.896 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   50.31 &    3.54 &   67.08 &    3.59 \\
  Fe\,I  &3878.573 & 0.09 &$-$1.380 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   90.05 &    4.22 &   93.34 &    3.89 \\
  Fe\,I  &3886.282 & 0.05 &$-$1.080 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   76.72 &    3.53 & \nodata & \nodata \\
  Fe\,I  &3887.048 & 0.91 &$-$1.140 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   67.77 &    4.22 &   69.27 &    3.83 \\
  Fe\,I  &3895.656 & 0.11 &$-$1.668 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   79.85 &    4.26 &   82.20 &    3.87 \\
  Fe\,I  &3899.707 & 0.09 &$-$1.515 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   77.47 &    4.02 &   81.30 &    3.66 \\
  Fe\,I  &3917.181 & 0.99 &$-$2.155 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &   70.73 &    4.98 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &3920.258 & 0.12 &$-$1.734 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   50.91 &    3.49 &   74.72 &    3.70 \\
  Fe\,I  &3922.912 & 0.05 &$-$1.626 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   70.58 &    3.89 &   81.75 &    3.74 \\
  Fe\,I  &3940.878 & 0.96 &$-$2.600 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   37.65 &    2.24 & \nodata & \nodata \\
  Fe\,I  &3949.953 & 2.18 &$-$1.251 &  81.86 &    5.77 &   \nodata & \nodata &   60.90 &    4.95 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &3977.741 & 2.20 &$-$1.120 &\nodata & \nodata &    112.39 &    6.09 &   57.92 &    4.78 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4005.242 & 1.56 &$-$0.583 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &  114.17 &    5.09 &   38.99 &    3.56 & \nodata & \nodata \\
  Fe\,I  &4007.272 & 2.76 &$-$1.280 &  60.42 &    5.88 &     51.21 &    5.37 &   29.79 &    5.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4014.531 & 3.05 &$-$0.590 &\nodata & \nodata &     94.48 &    6.07 &   67.74 &    5.38 &   54.49 &    5.26 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4021.866 & 2.76 &$-$0.730 &\nodata & \nodata &     85.14 &    5.63 &   50.07 &    4.84 &   57.91 &    5.16 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4032.627 & 1.49 &$-$2.380 &  80.37 &    6.07 &     80.28 &    5.69 &   61.78 &    5.31 &   44.38 &    5.13 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4044.609 & 2.83 &$-$1.220 &  52.51 &    5.71 &     79.01 &    6.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4045.812 & 1.49 &   0.284 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  106.14 &    4.22 &   90.03 &    3.61 \\
  Fe\,I  &4058.217 & 3.21 &$-$1.110 &\nodata & \nodata &     49.39 &    5.65 &   20.91 &    5.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4062.441 & 2.85 &$-$0.860 &  61.34 &    5.56 &   \nodata & \nodata &   34.98 &    4.78 &   37.26 &    4.93 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4063.594 & 1.56 &   0.062 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   66.08 &    3.61 &   88.61 &    3.87 \\
  Fe\,I  &4067.271 & 2.56 &$-$1.419 &  76.42 &    6.17 &     75.53 &    5.83 &   54.40 &    5.39 &   31.14 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4067.978 & 3.21 &$-$0.470 &  67.14 &    5.63 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4070.769 & 3.24 &$-$0.790 &\nodata & \nodata &     57.26 &    5.53 &   32.22 &    5.08 &   34.24 &    5.21 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4071.738 & 1.61 &$-$0.008 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &  128.48 &    4.81 &   67.40 &    3.76 &   84.99 &    3.89 \\
  Fe\,I  &4073.763 & 3.27 &$-$0.900 &  58.66 &    5.95 &     48.12 &    5.48 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4076.629 & 3.21 &$-$0.370 & 104.67 &    6.24 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4079.838 & 2.86 &$-$1.360 &  62.76 &    6.11 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4095.970 & 2.59 &$-$1.480 &\nodata & \nodata &     65.69 &    5.69 & \nodata & \nodata &   26.72 &    5.04 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4098.176 & 3.24 &$-$0.880 &\nodata & \nodata &     59.52 &    5.66 & \nodata & \nodata &   38.62 &    5.39 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4109.802 & 2.85 &$-$0.940 &  67.89 &    5.79 &     76.84 &    5.71 & \nodata & \nodata &   50.50 &    5.29 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4114.445 & 2.83 &$-$1.303 &  50.18 &    5.74 &     55.45 &    5.54 &   24.91 &    4.98 &   22.80 &    5.02 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4120.207 & 2.99 &$-$1.270 &  63.07 &    6.15 &   \nodata & \nodata &   31.20 &    5.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4121.802 & 2.83 &$-$1.450 &  53.41 &    5.96 &     63.25 &    5.87 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4132.058 & 1.61 &$-$0.675 &\nodata & \nodata &   \nodata & \nodata &  113.61 &    4.92 &  106.17 &    5.05 &   46.17 &    3.87 &   49.25 &    3.57 \\
  Fe\,I  &4132.899 & 2.85 &$-$1.010 &  63.43 &    5.75 &     69.37 &    5.59 &   46.00 &    5.14 &   34.90 &    5.03 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4134.678 & 2.83 &$-$0.649 &  96.04 &    6.12 &     88.75 &    5.69 &   57.10 &    4.97 &   43.04 &    4.81 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4136.998 & 3.42 &$-$0.450 &  84.54 &    6.28 &     56.09 &    5.37 &   33.65 &    4.96 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4139.927 & 0.99 &$-$3.629 &  36.85 &    5.85 &     67.90 &    6.05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4143.414 & 3.05 &$-$0.200 &  89.73 &    5.72 &     91.70 &    5.54 &   68.40 &    4.98 &   49.54 &    4.74 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4143.868 & 1.56 &$-$0.511 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &  114.09 &    4.99 &   39.62 &    3.49 &   58.16 &    3.57 \\
  Fe\,I  &4147.669 & 1.48 &$-$2.071 &  73.75 &    5.58 &     93.22 &    5.67 &   55.28 &    4.85 &   52.07 &    4.96 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4152.169 & 0.96 &$-$3.232 &\nodata & \nodata &     75.49 &    5.79 &   49.20 &    5.32 &   34.76 &    5.19 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4153.899 & 3.40 &$-$0.320 &  75.90 &    5.83 &   \nodata & \nodata &   37.02 &    4.87 &   41.75 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4154.498 & 2.83 &$-$0.688 &  85.42 &    5.89 &     95.25 &    5.87 & \nodata & \nodata &   44.24 &    4.88 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4154.805 & 3.37 &$-$0.400 &  73.84 &    5.84 &     66.69 &    5.47 &   61.11 &    5.37 &   30.43 &    4.87 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4156.799 & 2.83 &$-$0.808 &  91.29 &    6.17 &     83.21 &    5.71 &   47.06 &    4.94 &   62.89 &    5.42 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4157.780 & 3.42 &$-$0.403 &  95.75 &    6.39 &     76.63 &    5.78 &   32.64 &    4.88 &   31.33 &    4.95 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4158.793 & 3.43 &$-$0.670 &  62.43 &    5.94 &     51.49 &    5.49 & \nodata & \nodata &   17.65 &    4.88 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4174.913 & 0.91 &$-$2.938 &\nodata & \nodata &    100.27 &    6.05 &   66.30 &    5.30 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4175.636 & 2.85 &$-$0.827 &  95.16 &    6.29 &    102.51 &    6.22 &   33.47 &    4.71 &   31.84 &    4.78 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4181.755 & 2.83 &$-$0.371 &\nodata & \nodata &     95.31 &    5.57 &   60.74 &    4.75 &   51.96 &    4.73 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4182.382 & 3.02 &$-$1.180 &  67.76 &    6.21 &     44.99 &    5.42 & \nodata & \nodata &   23.58 &    5.12 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4184.892 & 2.83 &$-$0.869 &  60.15 &    5.52 &     89.65 &    5.94 &   51.51 &    5.08 &   30.55 &    4.77 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4187.039 & 2.45 &$-$0.514 &\nodata & \nodata &    103.25 &    5.35 &   74.92 &    4.74 &   69.88 &    4.83 &   17.55 &    3.85 &   24.38 &    3.76 \\
  Fe\,I  &4187.795 & 2.42 &$-$0.510 &\nodata & \nodata &    133.28 &    5.81 &  100.48 &    5.25 &   83.08 &    5.11 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4191.430 & 2.47 &$-$0.666 & 107.85 &    5.78 &    102.92 &    5.52 &   69.26 &    4.81 &   72.63 &    5.08 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4195.329 & 3.33 &$-$0.492 &\nodata & \nodata &     80.07 &    5.85 &   40.67 &    5.04 &   28.68 &    4.88 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4196.208 & 3.40 &$-$0.700 &  90.57 &    6.49 &     72.14 &    5.92 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4199.095 & 3.05 &   0.156 & 141.11 &    6.27 &    108.60 &    5.59 &   96.91 &    5.29 &   69.95 &    4.86 &   26.21 &    4.05 & \nodata & \nodata \\
  Fe\,I  &4202.029 & 1.49 &$-$0.689 &\nodata & \nodata &   \nodata & \nodata &  125.36 &    5.02 &  109.56 &    5.00 &   42.56 &    3.66 &   64.99 &    3.85 \\
  Fe\,I  &4216.184 & 0.00 &$-$3.357 & 124.15 &    6.37 &   \nodata & \nodata &   86.38 &    5.14 &   67.39 &    4.95 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4217.545 & 3.43 &$-$0.484 &\nodata & \nodata &     81.62 &    5.94 & \nodata & \nodata &   26.66 &    4.93 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4222.213 & 2.45 &$-$0.914 &  92.46 &    5.74 &     91.59 &    5.50 &   57.17 &    4.79 &   56.47 &    4.93 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4227.427 & 3.33 &   0.266 &\nodata & \nodata &   \nodata & \nodata &   69.88 &    4.84 &   74.01 &    5.13 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4233.603 & 2.48 &$-$0.579 & 105.23 &    5.66 &    114.06 &    5.64 &   89.46 &    5.15 &   67.85 &    4.88 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4238.810 & 3.40 &$-$0.233 &  95.54 &    6.10 &     83.15 &    5.70 &   55.38 &    5.12 &   34.15 &    4.81 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4247.426 & 3.37 &$-$0.240 &\nodata & \nodata &     93.38 &    5.90 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4250.119 & 2.47 &$-$0.380 & 129.27 &    5.78 &   \nodata & \nodata &  104.87 &    5.25 &   86.03 &    5.09 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4250.787 & 1.56 &$-$0.713 &\nodata & \nodata &   \nodata & \nodata &  113.07 &    4.85 &  116.60 &    5.22 &   60.55 &    4.21 &   49.92 &    3.55 \\
  Fe\,I  &4260.474 & 2.40 &   0.077 &\nodata & \nodata &   \nodata & \nodata &  123.54 &    5.04 &  116.36 &    5.15 &   50.11 &    3.98 &   44.43 &    3.56 \\
  Fe\,I  &4271.154 & 2.45 &$-$0.337 &\nodata & \nodata &   \nodata & \nodata &   86.04 &    4.80 &   87.15 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4271.760 & 1.49 &$-$0.173 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &  145.06 &    5.03 &   62.07 &    3.63 &   79.22 &    3.72 \\
  Fe\,I  &4282.403 & 2.18 &$-$0.779 &\nodata & \nodata &     85.18 &    4.97 &   89.22 &    5.07 &   68.00 &    4.79 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4325.762 & 1.61 &   0.006 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   86.20 &    4.19 &   75.46 &    3.56 \\
  Fe\,I  &4337.046 & 1.56 &$-$1.695 &\nodata & \nodata &    104.23 &    5.61 &   81.28 &    5.10 &   60.31 &    4.84 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4352.735 & 2.22 &$-$1.290 &\nodata & \nodata &   \nodata & \nodata &   58.67 &    4.94 &   66.23 &    5.29 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4375.930 & 0.00 &$-$3.005 &\nodata & \nodata &    137.17 &    5.78 &  107.84 &    5.26 &   95.58 &    5.32 &   25.14 &    3.96 &   36.17 &    3.78 \\
  Fe\,I  &4383.545 & 1.48 &   0.200 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   86.73 &    3.88 &   90.49 &    3.64 \\
  Fe\,I  &4388.407 & 3.60 &$-$0.681 &  45.24 &    5.79 &     58.62 &    5.82 &   29.07 &    5.27 &   26.69 &    5.30 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4404.750 & 1.56 &$-$0.147 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &  138.58 &    4.98 &   62.77 &    3.69 &   78.33 &    3.73 \\
  Fe\,I  &4407.709 & 2.18 &$-$1.970 &\nodata & \nodata &     91.20 &    6.26 &   54.70 &    5.50 &   42.61 &    5.40 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4415.122 & 1.61 &$-$0.621 &\nodata & \nodata &   \nodata & \nodata &  120.85 &    4.94 &  103.79 &    4.88 &   54.29 &    3.99 & \nodata & \nodata \\
  Fe\,I  &4422.568 & 2.85 &$-$1.110 &  85.23 &    6.34 &     62.03 &    5.49 & \nodata & \nodata &   34.56 &    5.10 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4427.310 & 0.05 &$-$2.924 &\nodata & \nodata &   \nodata & \nodata &  107.06 &    5.22 &   93.59 &    5.24 &   34.98 &    4.17 & \nodata & \nodata \\
  Fe\,I  &4430.614 & 2.22 &$-$1.659 &  86.25 &    6.18 &    100.25 &    6.19 &   41.07 &    4.98 &   52.65 &    5.34 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4442.339 & 2.20 &$-$1.228 &\nodata & \nodata &     90.04 &    5.51 &   74.97 &    5.18 &   52.81 &    4.89 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4443.194 & 2.86 &$-$1.043 &  77.92 &    6.10 &     67.52 &    5.56 &   40.01 &    5.05 &   32.60 &    5.00 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4447.717 & 2.22 &$-$1.339 &  94.72 &    6.03 &     87.30 &    5.57 &   57.63 &    4.96 &   51.79 &    5.00 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4454.381 & 2.83 &$-$1.300 &  70.72 &    6.16 &     63.64 &    5.69 &   40.49 &    5.28 &   19.29 &    4.90 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4459.118 & 2.18 &$-$1.279 & 120.39 &    6.39 &    121.28 &    6.19 &   53.41 &    4.78 &   60.51 &    5.09 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4461.653 & 0.09 &$-$3.194 & 118.64 &    6.14 &    125.29 &    5.82 &   86.30 &    5.03 &   73.34 &    5.00 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4466.552 & 2.83 &$-$0.600 &  87.92 &    5.86 &     87.05 &    5.55 &   69.18 &    5.14 &   58.62 &    5.08 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4476.019 & 2.85 &$-$0.820 &  96.94 &    6.25 &    103.00 &    6.15 &   69.29 &    5.38 &   53.94 &    5.22 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4484.220 & 3.60 &$-$0.860 &  44.68 &    5.96 &     46.12 &    5.74 &   16.37 &    5.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4489.739 & 0.12 &$-$3.899 &  93.36 &    6.35 &     85.48 &    5.66 &   43.01 &    4.91 &   52.66 &    5.26 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4490.083 & 3.02 &$-$1.580 &  47.95 &    6.16 &     41.05 &    5.72 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4494.563 & 2.20 &$-$1.143 & 113.52 &    6.15 &    101.02 &    5.66 &   82.36 &    5.25 &   74.76 &    5.31 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4528.614 & 2.18 &$-$0.822 &\nodata & \nodata &    140.12 &    6.02 &   81.52 &    4.88 &   84.44 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4531.148 & 1.48 &$-$2.101 & 107.90 &    6.30 &     99.20 &    5.76 &   55.90 &    4.86 &   64.59 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4592.651 & 1.56 &$-$2.462 &  77.55 &    6.09 &     99.49 &    6.21 &   60.29 &    5.39 &   50.22 &    5.36 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4595.359 & 3.29 &$-$1.758 &  37.13 &    6.40 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4602.941 & 1.49 &$-$2.208 & 102.61 &    6.34 &     94.33 &    5.76 &   69.90 &    5.25 &   53.33 &    5.09 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4630.120 & 2.28 &$-$2.587 &  42.71 &    6.26 &     34.66 &    5.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4632.912 & 1.61 &$-$2.913 &  56.86 &    6.14 &     61.42 &    5.84 &   17.17 &    5.01 &   20.27 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4643.463 & 3.64 &$-$1.147 &  25.32 &    5.89 &     26.91 &    5.67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4647.434 & 2.95 &$-$1.351 &  71.07 &    6.33 &     66.18 &    5.92 &   18.98 &    4.98 &   22.72 &    5.17 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4678.846 & 3.60 &$-$0.830 &  66.02 &    6.33 &     54.75 &    5.88 &   22.61 &    5.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4691.411 & 2.99 &$-$1.520 &  53.35 &    6.16 &   \nodata & \nodata &   19.09 &    5.19 &   17.17 &    5.22 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4707.274 & 3.24 &$-$1.080 &  73.84 &    6.33 &     68.86 &    6.00 &   36.96 &    5.43 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4710.283 & 3.02 &$-$1.610 &  67.47 &    6.57 &     51.62 &    5.94 &   16.64 &    5.24 &   18.61 &    5.38 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4733.591 & 1.49 &$-$2.988 &  79.94 &    6.59 &     61.33 &    5.77 &   21.18 &    5.06 &   22.89 &    5.22 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4736.772 & 3.21 &$-$0.752 &\nodata & \nodata &     93.42 &    6.15 &   38.45 &    5.09 &   42.12 &    5.27 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4786.806 & 3.00 &$-$1.606 &  42.91 &    6.05 &     54.20 &    5.97 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4789.650 & 3.53 &$-$0.957 &  60.35 &    6.30 &     60.13 &    6.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4859.741 & 2.88 &$-$0.760 &  96.73 &    6.04 &     82.70 &    5.56 &   62.17 &    5.17 &   61.27 &    5.31 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4871.318 & 2.87 &$-$0.362 & 121.03 &    5.98 &    114.17 &    5.75 &   84.62 &    5.19 &   75.19 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4872.137 & 2.88 &$-$0.567 & 109.50 &    6.04 &     96.83 &    5.66 &   61.41 &    4.96 &   70.74 &    5.32 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4890.755 & 2.88 &$-$0.394 & 120.51 &    6.01 &     99.89 &    5.54 &   66.62 &    4.88 &   66.68 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4891.492 & 2.85 &$-$0.111 & 111.90 &    5.59 &    121.84 &    5.60 &   73.28 &    4.70 &   82.82 &    5.09 & \nodata & \nodata &   23.04 &    3.72 \\
  Fe\,I  &4903.310 & 2.88 &$-$0.926 &  92.74 &    6.14 &     95.82 &    5.99 &   54.97 &    5.20 &   40.40 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4918.994 & 2.85 &$-$0.342 &  98.57 &    5.61 &    114.18 &    5.70 &   87.57 &    5.21 &   74.55 &    5.14 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4920.503 & 2.83 &   0.068 &\nodata & \nodata &    155.33 &    5.81 &  110.85 &    5.22 &   88.76 &    5.02 & \nodata & \nodata &   35.01 &    3.80 \\
  Fe\,I  &4924.770 & 2.28 &$-$2.114 &  52.29 &    5.96 &     69.60 &    5.96 &   34.59 &    5.35 &   15.97 &    4.99 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4938.814 & 2.88 &$-$1.077 &  70.24 &    5.88 &     72.43 &    5.66 &   40.22 &    5.08 &   33.88 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4939.687 & 0.86 &$-$3.252 &  80.49 &    6.15 &     85.85 &    5.81 &   35.77 &    4.93 &   41.61 &    5.18 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4946.388 & 3.37 &$-$1.170 &  68.46 &    6.44 &     60.98 &    6.06 & \nodata & \nodata &   21.27 &    5.39 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4966.089 & 3.33 &$-$0.871 &  57.26 &    5.90 &     68.16 &    5.87 &   34.68 &    5.26 &   29.79 &    5.25 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4973.102 & 3.96 &$-$0.950 &  31.82 &    6.15 &     31.76 &    5.92 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &4994.130 & 0.92 &$-$2.969 &  73.25 &    5.77 &     89.04 &    5.66 &   52.82 &    5.02 &   52.10 &    5.17 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5001.870 & 3.88 &   0.050 &  83.61 &    6.05 &     78.95 &    5.80 & \nodata & \nodata &   29.34 &    4.91 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5006.119 & 2.83 &$-$0.615 &\nodata & \nodata &    119.51 &    6.03 & \nodata & \nodata &   58.16 &    5.03 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5012.068 & 0.86 &$-$2.642 & 112.78 &    6.19 &    116.40 &    5.85 & \nodata & \nodata &   71.22 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5014.942 & 3.94 &$-$0.300 &\nodata & \nodata &     47.44 &    5.57 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5022.236 & 3.98 &$-$0.530 &\nodata & \nodata &     51.85 &    5.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5028.127 & 3.56 &$-$1.122 &\nodata & \nodata &     41.59 &    5.85 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5041.072 & 0.96 &$-$3.090 &  87.78 &    6.27 &    106.98 &    6.24 &   60.62 &    5.32 &   31.54 &    4.92 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5041.756 & 1.49 &$-$2.200 &  88.32 &    5.96 &    124.46 &    6.33 &   74.62 &    5.31 &   62.95 &    5.27 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5044.212 & 2.85 &$-$2.017 &\nodata & \nodata &     53.32 &    6.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5049.820 & 2.28 &$-$1.355 &  96.36 &    6.08 &    102.59 &    5.91 & \nodata & \nodata &   57.71 &    5.17 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5051.634 & 0.92 &$-$2.764 &  92.90 &    5.98 &    116.13 &    6.03 &   82.39 &    5.38 &   59.85 &    5.13 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5060.080 & 0.00 &$-$5.460 &\nodata & \nodata &     45.37 &    6.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5068.766 & 2.94 &$-$1.041 &  97.46 &    6.38 &     60.45 &    5.43 & \nodata & \nodata &   29.62 &    4.99 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5074.749 & 4.22 &$-$0.200 &  60.51 &    6.22 &     42.09 &    5.67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5079.224 & 2.20 &$-$2.105 &\nodata & \nodata &   \nodata & \nodata &   42.61 &    5.39 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5079.740 & 0.99 &$-$3.245 &\nodata & \nodata &     95.78 &    6.17 &   41.11 &    5.16 &   36.00 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5083.339 & 0.96 &$-$2.842 & 107.65 &    6.40 &    104.68 &    5.91 &   51.49 &    4.90 &   47.61 &    4.99 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5090.770 & 4.26 &$-$0.360 &  54.45 &    6.31 &     43.01 &    5.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5098.697 & 2.18 &$-$2.030 &  77.20 &    6.28 &     86.44 &    6.13 &   31.26 &    5.08 &   39.07 &    5.36 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5110.413 & 0.00 &$-$3.760 & 112.50 &    6.37 &   \nodata & \nodata &   78.79 &    5.25 &   66.02 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5123.720 & 1.01 &$-$3.058 &  87.86 &    6.26 &     81.27 &    5.68 &   66.03 &    5.45 &   48.21 &    5.28 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5125.117 & 4.22 &$-$0.140 &  70.71 &    6.34 &     63.53 &    6.04 & \nodata & \nodata &   24.40 &    5.35 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5127.360 & 0.92 &$-$3.249 &  87.57 &    6.35 &     87.43 &    5.89 &   38.44 &    5.03 &   29.89 &    5.00 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5131.468 & 2.22 &$-$2.515 &\nodata & \nodata &     59.55 &    6.08 &   19.74 &    5.34 &   19.01 &    5.42 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5133.689 & 4.18 &   0.140 &  70.13 &    6.02 &     66.66 &    5.78 &   22.52 &    4.91 &   29.18 &    5.14 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5137.382 & 4.18 &$-$0.400 &  60.53 &    6.38 &     31.24 &    5.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5141.739 & 2.42 &$-$2.238 &  59.01 &    6.36 &     47.77 &    5.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5142.929 & 0.96 &$-$3.080 &  95.66 &    6.42 &    113.69 &    6.35 &   51.76 &    5.15 &   35.73 &    4.99 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5150.839 & 0.99 &$-$3.037 &  81.52 &    6.08 &     72.58 &    5.44 &   40.41 &    4.94 &   36.18 &    4.99 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5151.911 & 1.01 &$-$3.321 &  85.15 &    6.46 &     79.73 &    5.89 &   50.34 &    5.42 &   37.33 &    5.32 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5162.273 & 4.18 &   0.020 &\nodata & \nodata &     74.97 &    6.07 &   25.44 &    5.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5166.282 & 0.00 &$-$4.123 &  90.92 &    6.28 &    118.41 &    6.32 &   63.54 &    5.31 &   47.59 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5171.596 & 1.49 &$-$1.721 &  95.55 &    5.59 &    119.26 &    5.69 &  103.93 &    5.45 &   84.00 &    5.28 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5191.455 & 3.04 &$-$0.551 & 117.04 &    6.26 &    108.45 &    6.00 &   53.01 &    4.96 &   41.85 &    4.86 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5192.344 & 3.00 &$-$0.421 & 115.80 &    6.08 &    103.01 &    5.73 &   75.75 &    5.21 &   46.48 &    4.78 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5194.942 & 1.56 &$-$2.021 & 116.16 &    6.35 &     97.93 &    5.63 &   77.94 &    5.26 &   64.68 &    5.20 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5198.711 & 2.22 &$-$2.091 &  80.31 &    6.42 &     70.01 &    5.86 &   38.17 &    5.32 &   29.31 &    5.25 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5202.336 & 2.18 &$-$1.871 &  86.21 &    6.28 &     89.48 &    6.02 &   36.21 &    5.02 &   41.82 &    5.25 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5216.274 & 1.61 &$-$2.082 &  77.95 &    5.71 &    101.90 &    5.83 &   71.80 &    5.25 &   52.17 &    5.04 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5217.390 & 3.21 &$-$1.162 &  64.23 &    6.17 &     43.60 &    5.52 & \nodata & \nodata &   13.94 &    4.96 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5225.526 & 0.11 &$-$4.755 &  44.79 &    6.09 &     81.32 &    6.29 &   32.82 &    5.51 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5232.940 & 2.94 &$-$0.057 & 144.44 &    5.98 &    146.65 &    5.94 &   90.29 &    5.06 &   79.75 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5242.491 & 3.63 &$-$0.967 &  31.45 &    5.82 &     52.29 &    5.99 & \nodata & \nodata &   15.23 &    5.27 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5247.050 & 0.09 &$-$4.946 &  37.11 &    6.12 &     63.45 &    6.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5250.210 & 0.12 &$-$4.938 &  55.48 &    6.49 &     58.47 &    6.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5250.646 & 2.20 &$-$2.180 &  71.85 &    6.32 &     85.01 &    6.25 &   39.25 &    5.40 &   30.70 &    5.35 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5254.956 & 0.11 &$-$4.764 &  52.77 &    6.25 &     63.97 &    5.94 &   35.28 &    5.56 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5263.305 & 3.27 &$-$0.879 &  56.18 &    5.81 &     72.74 &    5.88 &   27.04 &    5.04 &   20.60 &    4.96 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5266.555 & 3.00 &$-$0.385 & 113.06 &    6.01 &     97.30 &    5.59 &   72.31 &    5.11 &   61.59 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5269.537 & 0.86 &$-$1.333 &\nodata & \nodata &   \nodata & \nodata &  135.19 &    4.95 &  129.94 &    5.16 &   65.18 &    4.15 &   63.61 &    3.65 \\
  Fe\,I  &5281.790 & 3.04 &$-$0.833 &  66.90 &    5.72 &     84.89 &    5.82 &   48.79 &    5.16 &   38.38 &    5.07 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5283.621 & 3.24 &$-$0.524 &  86.31 &    5.96 &    101.17 &    6.05 &   52.92 &    5.14 &   42.27 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5288.527 & 3.68 &$-$1.508 &\nodata & \nodata &     23.05 &    5.96 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5302.300 & 3.28 &$-$0.720 &  77.93 &    6.05 &     81.63 &    5.91 &   33.25 &    5.02 &   23.24 &    4.88 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5307.361 & 1.61 &$-$2.912 &  53.08 &    6.03 &     59.71 &    5.76 &   21.37 &    5.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5322.040 & 2.28 &$-$2.802 &  21.89 &    6.00 &     31.27 &    5.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5324.179 & 3.21 &$-$0.103 &  99.96 &    5.73 &    110.19 &    5.75 &   76.23 &    5.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5328.039 & 0.92 &$-$1.466 &\nodata & \nodata &   \nodata & \nodata &  143.85 &    5.29 & \nodata & \nodata &   43.66 &    3.80 &   58.68 &    3.73 \\
  Fe\,I  &5328.531 & 1.56 &$-$1.850 & 124.52 &    6.29 &    128.77 &    6.05 &   73.69 &    5.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5332.900 & 1.55 &$-$2.776 &  51.42 &    5.81 &     81.25 &    6.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5339.930 & 3.27 &$-$0.720 &  87.07 &    6.20 &     77.65 &    5.82 &   37.82 &    5.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5364.871 & 4.45 &   0.228 &  57.12 &    5.95 &     43.17 &    5.51 &   23.98 &    5.14 &   23.45 &    5.19 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5365.400 & 3.56 &$-$1.020 &\nodata & \nodata &     51.22 &    5.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5367.467 & 4.42 &   0.443 &  60.75 &    5.78 &     52.42 &    5.45 &   31.26 &    5.07 &   38.02 &    5.28 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5369.962 & 4.37 &   0.536 &  59.83 &    5.61 &     70.93 &    5.67 &   26.16 &    4.80 &   43.98 &    5.25 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5371.489 & 0.96 &$-$1.644 & 135.13 &    5.60 &    162.48 &    5.64 &  117.32 &    5.03 &  111.81 &    5.24 &   41.29 &    3.95 &   53.13 &    3.81 \\
  Fe\,I  &5383.369 & 4.31 &   0.645 &  85.64 &    5.90 &     83.65 &    5.75 &   42.07 &    4.95 &   31.37 &    4.81 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5389.479 & 4.42 &$-$0.410 &  26.39 &    5.96 &     30.05 &    5.85 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5393.168 & 3.24 &$-$0.910 &  75.50 &    6.16 &     91.45 &    6.25 &   50.21 &    5.48 &   37.92 &    5.35 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5397.128 & 0.92 &$-$1.982 & 122.55 &    5.71 &    164.41 &    5.96 &  111.64 &    5.21 &  103.57 &    5.36 &   39.03 &    4.20 &   40.02 &    3.81 \\
  Fe\,I  &5405.775 & 0.99 &$-$1.852 & 125.04 &    5.69 &    168.87 &    5.96 &  106.34 &    5.04 &  102.86 &    5.29 &   35.06 &    4.05 &   45.55 &    3.88 \\
  Fe\,I  &5410.910 & 4.47 &   0.398 &  70.58 &    6.03 &     58.12 &    5.66 &   26.38 &    5.05 &   22.65 &    5.03 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5415.199 & 4.39 &   0.643 &  82.52 &    5.93 &     68.57 &    5.54 &   57.56 &    5.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5424.068 & 4.32 &   0.520 &  88.62 &    6.09 &     81.85 &    5.86 &   43.60 &    5.12 &   31.34 &    4.95 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5429.696 & 0.96 &$-$1.881 & 146.92 &    5.99 &    136.71 &    5.50 &  113.03 &    5.18 &   85.54 &    4.87 &   34.16 &    4.03 & \nodata & \nodata \\
  Fe\,I  &5434.524 & 1.01 &$-$2.126 & 139.24 &    6.20 &    118.84 &    5.49 &  100.87 &    5.23 &   79.52 &    5.03 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5446.917 & 0.99 &$-$1.910 & 130.28 &    5.83 &    152.83 &    5.80 &  118.13 &    5.34 &   88.76 &    5.01 &   28.84 &    3.96 &   34.00 &    3.69 \\
  Fe\,I  &5455.609 & 1.01 &$-$2.090 &\nodata & \nodata &    160.40 &    6.11 &  113.78 &    5.46 &   92.61 &    5.31 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5497.516 & 1.01 &$-$2.825 & 105.30 &    6.34 &    100.09 &    5.80 &   61.10 &    5.10 &   65.67 &    5.40 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5501.465 & 0.96 &$-$3.046 & 100.00 &    6.41 &     90.68 &    5.77 &   71.67 &    5.47 &   49.80 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5506.779 & 0.99 &$-$2.789 &  87.81 &    5.93 &     89.79 &    5.52 &   68.98 &    5.19 &   68.82 &    5.41 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5569.618 & 3.42 &$-$0.540 &  79.34 &    6.03 &     79.68 &    5.84 &   42.95 &    5.17 &   33.46 &    5.08 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5572.842 & 3.40 &$-$0.275 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata &   43.04 &    5.00 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5576.088 & 3.43 &$-$1.000 &  77.28 &    6.46 &     65.37 &    6.02 & \nodata & \nodata &   19.94 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5586.756 & 3.37 &$-$0.144 &  85.80 &    5.69 &    107.58 &    5.90 &   58.77 &    5.00 &   54.11 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5615.644 & 3.33 &   0.050 & 125.24 &    6.01 &    103.15 &    5.59 &   73.61 &    5.04 &   61.07 &    4.96 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5624.542 & 3.42 &$-$0.755 &  69.18 &    6.07 &   \nodata & \nodata &   27.91 &    5.09 &   22.55 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5658.816 & 3.40 &$-$0.793 &  88.45 &    6.41 &     68.51 &    5.84 &   24.38 &    5.02 &   20.79 &    5.01 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5662.516 & 4.18 &$-$0.573 &  31.99 &    6.00 &     21.58 &    5.53 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5701.544 & 2.56 &$-$2.143 &  50.49 &    6.22 &     61.67 &    6.11 & \nodata & \nodata &   20.26 &    5.43 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5753.122 & 4.26 &$-$0.688 &  25.04 &    6.04 &     26.85 &    5.87 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &5816.373 & 4.55 &$-$0.601 &\nodata & \nodata &     24.99 &    6.06 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6065.481 & 2.61 &$-$1.410 &  93.90 &    6.37 &     68.68 &    5.56 &   24.64 &    4.76 &   24.68 &    4.86 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6136.615 & 2.45 &$-$1.410 &  86.73 &    6.06 &     98.19 &    5.97 &   65.25 &    5.36 &   41.71 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6137.691 & 2.59 &$-$1.346 &  75.90 &    5.94 &     87.91 &    5.87 &   46.00 &    5.10 &   38.47 &    5.08 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6151.618 & 2.18 &$-$3.371 &\nodata & \nodata &     15.50 &    5.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6191.558 & 2.43 &$-$1.416 &  97.05 &    6.24 &     87.73 &    5.74 &   59.01 &    5.23 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6200.312 & 2.61 &$-$2.437 &  29.98 &    6.15 &     26.60 &    5.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6213.429 & 2.22 &$-$2.481 &  46.34 &    6.09 &     58.40 &    5.97 &   26.70 &    5.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6219.280 & 2.20 &$-$2.448 &  63.34 &    6.37 &     59.75 &    5.94 &   19.79 &    5.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6230.723 & 2.56 &$-$1.276 &  87.93 &    6.07 &     97.26 &    5.95 &   68.06 &    5.40 &   52.51 &    5.26 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6246.318 & 3.60 &$-$0.877 &  51.99 &    6.05 &     64.75 &    6.06 & \nodata & \nodata &   18.28 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6252.555 & 2.40 &$-$1.687 &  74.29 &    6.04 &     82.89 &    5.88 &   46.08 &    5.23 &   27.44 &    4.97 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6254.257 & 2.28 &$-$2.443 &  60.55 &    6.39 &     69.57 &    6.21 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6265.134 & 2.18 &$-$2.540 &  42.07 &    6.03 &     53.90 &    5.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6297.792 & 2.22 &$-$2.640 &  43.87 &    6.21 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6301.499 & 3.65 &$-$0.718 &  61.73 &    6.18 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6322.684 & 2.59 &$-$2.469 &  29.64 &    6.14 &     38.24 &    5.99 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6335.330 & 2.20 &$-$2.180 &  70.25 &    6.24 &     69.21 &    5.85 &   24.78 &    5.07 &   27.67 &    5.24 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6336.835 & 3.69 &$-$1.050 &  55.32 &    6.38 &     49.83 &    6.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6355.029 & 2.84 &$-$2.291 &  19.84 &    5.99 &     23.53 &    5.77 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6393.601 & 2.43 &$-$1.576 &  79.84 &    6.06 &     89.38 &    5.93 &   57.90 &    5.36 &   38.46 &    5.12 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6400.000 & 3.60 &$-$0.290 &  92.81 &    6.15 &     88.85 &    5.93 &   35.69 &    4.96 &   30.16 &    4.94 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6411.649 & 3.65 &$-$0.595 &  73.90 &    6.20 &     62.50 &    5.78 &   21.54 &    5.00 &   19.14 &    5.01 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6421.350 & 2.28 &$-$2.014 &  66.37 &    6.07 &     74.58 &    5.88 &   45.36 &    5.39 &   23.75 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6430.846 & 2.18 &$-$1.946 &  82.68 &    6.23 &     78.57 &    5.78 &   47.96 &    5.27 &   45.41 &    5.36 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6494.980 & 2.40 &$-$1.239 &  80.13 &    5.69 &    103.55 &    5.82 &   68.46 &    5.18 &   49.18 &    4.97 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6498.940 & 0.96 &$-$4.699 &  14.91 &    6.22 &     24.42 &    6.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6592.912 & 2.73 &$-$1.473 &  73.80 &    6.15 &     70.96 &    5.78 &   33.28 &    5.12 &   25.43 &    5.05 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6593.868 & 2.44 &$-$2.366 &  42.30 &    6.13 &     49.33 &    5.92 &   18.86 &    5.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6609.109 & 2.56 &$-$2.661 &  31.32 &    6.33 &     35.21 &    6.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6663.440 & 2.42 &$-$2.479 &  30.73 &    5.98 &     47.74 &    5.97 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6677.986 & 2.69 &$-$1.418 &  85.40 &    6.28 &     83.29 &    5.93 &   40.77 &    5.17 &   40.15 &    5.27 & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6750.152 & 2.42 &$-$2.584 &  24.57 &    5.94 &     36.35 &    5.85 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Fe\,I  &6978.850 & 2.48 &$-$2.452 &  39.14 &    6.18 &     41.61 &    5.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4128.748 & 2.58 &$-$3.470 &  25.90 &    6.09 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4178.860 & 2.58 &$-$2.510 &\nodata & \nodata &     66.47 &    5.65 &   52.58 &    5.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4233.170 & 2.58 &$-$1.970 &  91.66 &    6.05 &    103.84 &    6.02 &   75.24 &    5.05 &   76.38 &    5.26 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4416.817 & 2.78 &$-$2.600 &\nodata & \nodata &     41.87 &    5.41 &   31.43 &    5.04 &   25.71 &    4.95 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4489.185 & 2.83 &$-$2.970 &  39.60 &    6.14 &     46.43 &    5.94 &   21.99 &    5.24 &   14.20 &    5.04 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4491.410 & 2.86 &$-$2.710 &  49.25 &    6.11 &     60.32 &    6.00 &   19.16 &    4.94 &   19.98 &    4.99 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4508.283 & 2.86 &$-$2.580 &  52.18 &    6.04 &     70.40 &    6.10 &   32.57 &    5.13 &   30.70 &    5.13 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4515.340 & 2.84 &$-$2.600 &  38.52 &    5.76 &     59.20 &    5.85 &   45.20 &    5.37 &   27.84 &    5.06 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4520.224 & 2.81 &$-$2.600 &  46.50 &    5.89 &     61.81 &    5.87 &   27.73 &    4.99 &   33.36 &    5.15 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4522.630 & 2.84 &$-$2.250 &\nodata & \nodata &     85.91 &    6.12 &   62.38 &    5.34 &   52.71 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4541.523 & 2.86 &$-$3.050 &  30.36 &    6.05 &     39.24 &    5.89 & \nodata & \nodata &   18.63 &    5.29 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4555.890 & 2.83 &$-$2.400 &  65.38 &    6.11 &     64.32 &    5.74 &   45.35 &    5.16 &   46.12 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4576.340 & 2.84 &$-$2.950 &  26.94 &    5.85 &     31.55 &    5.61 &   26.86 &    5.35 &   15.93 &    5.08 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4583.840 & 2.81 &$-$1.930 &  85.94 &    6.08 &     94.68 &    5.97 &   61.92 &    4.97 &   61.90 &    5.08 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4620.520 & 2.83 &$-$3.210 &  26.18 &    6.08 &     32.66 &    5.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4731.439 & 2.89 &$-$3.360 &  25.01 &    6.26 &     31.52 &    6.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4923.930 & 2.89 &$-$1.320 & 103.81 &    5.90 &     98.39 &    5.50 &   80.65 &    4.81 &   79.79 &    4.96 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &4993.350 & 2.81 &$-$3.670 &  20.69 &    6.37 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5018.450 & 2.89 &$-$1.220 & 131.94 &    6.27 &   \nodata & \nodata &  101.10 &    5.15 &   95.40 &    5.23 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5197.580 & 3.23 &$-$2.220 &  67.77 &    6.38 &     59.59 &    5.90 &   34.45 &    5.19 &   27.28 &    5.07 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5234.630 & 3.22 &$-$2.180 &  47.66 &    5.91 &     58.42 &    5.82 & \nodata & \nodata &   33.70 &    5.16 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5276.000 & 3.20 &$-$2.010 &  50.08 &    5.77 &     60.10 &    5.66 & \nodata & \nodata &   37.09 &    5.04 & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5284.080 & 2.89 &$-$3.190 &  34.67 &    6.31 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5325.550 & 3.22 &$-$3.160 &\nodata & \nodata &     15.61 &    5.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &5534.834 & 3.25 &$-$2.930 &\nodata & \nodata &     27.66 &    5.94 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &6247.545 & 3.89 &$-$2.510 &  11.96 &    6.02 &     17.17 &    5.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &6432.680 & 2.89 &$-$3.710 &  15.90 &    6.32 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 Fe\,II  &6456.383 & 3.90 &$-$2.080 &  28.19 &    6.09 &     30.11 &    5.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Co\,I  &3845.468 & 0.92 &   0.010 &\nodata & \nodata &    105.93 &    3.24 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Co\,I  &3873.120 & 0.43 &$-$0.660 &  96.53 &    3.55 &    106.12 &    3.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Co\,I  &3995.306 & 0.92 &$-$0.220 & 103.09 &    3.73 &     99.98 &    3.27 &   61.83 &    2.38 & \nodata & \nodata &   18.10 &    1.85 &   22.51 &    1.60 \\
  Co\,I  &4110.532 & 1.05 &$-$1.080 &  67.93 &    3.88 &     67.32 &    3.43 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Co\,I  &4118.767 & 1.05 &$-$0.490 &  74.65 &    3.45 &   \nodata & \nodata & \nodata & \nodata &   43.23 &    2.58 & \nodata & \nodata & \nodata & \nodata \\
  Co\,I  &4121.318 & 0.92 &$-$0.320 &\nodata & \nodata &     98.82 &    3.30 &   51.85 &    2.28 &   69.09 &    2.86 &   19.12 &    1.97 &   20.05 &    1.62 \\
  Ni\,I  &3492.960 & 0.11 &$-$0.265 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   91.32 &    2.67 \\
  Ni\,I  &3524.540 & 0.03 &   0.007 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  104.20 &    2.90 & \nodata & \nodata \\
  Ni\,I  &3783.520 & 0.42 &$-$1.420 &\nodata & \nodata &   \nodata & \nodata &   83.57 &    3.42 & \nodata & \nodata &   37.98 &    2.89 &   47.01 &    2.68 \\
  Ni\,I  &3807.140 & 0.42 &$-$1.220 &\nodata & \nodata &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   36.21 &    2.65 & \nodata & \nodata \\
  Ni\,I  &3858.301 & 0.42 &$-$0.951 &\nodata & \nodata &   \nodata & \nodata &  120.36 &    3.81 & \nodata & \nodata &   44.06 &    2.56 &   56.33 &    2.43 \\
  Ni\,I  &4648.659 & 3.42 &$-$0.160 &\nodata & \nodata &     50.95 &    4.65 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &4686.220 & 3.60 &$-$0.640 &\nodata & \nodata &     16.50 &    4.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &4714.421 & 3.38 &   0.230 &  77.16 &    4.96 &     55.83 &    4.31 &   16.07 &    3.47 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &4855.414 & 3.54 &   0.000 &  43.53 &    4.71 &     35.98 &    4.31 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &4904.410 & 3.54 &$-$0.170 &  33.21 &    4.67 &   \nodata & \nodata &   14.34 &    3.98 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &4980.161 & 3.61 &$-$0.110 &  38.09 &    4.78 &   \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5035.374 & 3.63 &   0.290 &\nodata & \nodata &     50.67 &    4.41 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5081.110 & 3.85 &   0.300 &\nodata & \nodata &     48.45 &    4.60 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5084.080 & 3.68 &   0.030 &  32.24 &    4.59 &     36.47 &    4.44 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5137.075 & 1.68 &$-$1.990 &  48.60 &    4.82 &     63.29 &    4.73 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5155.760 & 3.90 &$-$0.090 &\nodata & \nodata &     37.43 &    4.82 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5476.900 & 1.83 &$-$0.890 &  98.20 &    4.90 &     95.76 &    4.49 &   67.08 &    3.91 &   59.94 &    3.95 & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &5754.675 & 1.94 &$-$2.330 &\nodata & \nodata &     37.15 &    4.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &6108.121 & 1.68 &$-$2.450 &  22.20 &    4.69 &     37.42 &    4.64 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &6643.640 & 1.68 &$-$2.300 &  40.95 &    4.93 &     37.04 &    4.46 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Ni\,I  &6767.770 & 1.83 &$-$2.170 &  35.05 &    4.84 &     40.64 &    4.57 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\

  Zn\,I  &4722.150 & 4.03 &$-$0.390 &  45.49 &    3.51 &   \nodata & \nodata &   syn   & $<$2.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Zn\,I  &4810.528 & 4.08 &$-$0.137 &  34.18 &    3.07 &     35.94 &    2.84 & \nodata & \nodata &   21.17 &    2.47 &   12.86 &    2.40 &   10.84 &    2.04 \\
 Sr\,II  &4077.714 & 0.00 &   0.150 & \nodata& \nodata &   syn     & $<-$2.00&   syn   & $<-$2.07&   syn   &$<-$2.30 &  syn    &$<-$1.63 & syn   & $<-$2.21\\
 Sr\,II  &4215.524 & 0.00 &$-$0.180 & syn    &    2.35 &  \nodata  & \nodata & \nodata & \nodata &   syn   &$<-$2.00 &  syn    &   ..    &   syn   &  ..     \\
 Ba\,II  &4554.033 & 0.00 &   0.163 & syn    &    2.66 &   syn     & $<-$2.09&   syn   & $<-$2.26&   syn   & $-$2.20 &  syn    &$<-$1.87 &   syn   & $<-$2.25\\
 Ba\,II  &4934.086 & 0.00 &$-$0.160 & syn    &    2.56 &  \nodata  & \nodata & \nodata & \nodata & \nodata & \nodata &  syn    &  ..     &   syn   &  ..     \\
  Eu\,II &4129.700 & 0.00 & \nodata & syn    & $-$0.17 &   syn     &$<-$1.15 &   syn   &$<-$1.50 &    syn  &$<-$1.40 &   syn   &$<-$1.08 &  syn    &$<-$1.26 \\  
\enddata
\tablecomments{The table is available in its entirety only in
  electronic format. A portion is shown for guidance regarding its
  form and content.}
\end{deluxetable*}
